Forking and JSJ decompositions in the free group II

We give a complete characterization of the forking independence relation over any set of parameters in the free groups of finite rank, in terms of the $JSJ$ decompositions relative to those parameters.

==> 4Graphs.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4Graphs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{563.87864394bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32323522)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{4Graphs.pdf}}%
    \put(0.02114379,0.00431743){\rotatebox{26.51765778}{\makebox(0,0)[lb]{\smash{$Ab \leq$}}}}%
    \put(0.05134141,0.30358338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda(1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{4Graphs.pdf}}%
    \put(0.14585783,0.00466219){\color[rgb]{0,0,0}\rotatebox{35.40989155}{\makebox(0,0)[lb]{\smash{$Ab\leq$}}}}%
    \put(0.17676253,0.30286681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda(2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{4Graphs.pdf}}%
    \put(0.32583556,0.01316741){\color[rgb]{0,0,0}\rotatebox{27.63284914}{\makebox(0,0)[lb]{\smash{$A\leq$}}}}%
    \put(0.39648866,0.30215024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda(3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{4Graphs.pdf}}%
    \put(0.59474299,0.00708548){\color[rgb]{0,0,0}\rotatebox{31.29804506}{\makebox(0,0)[lb]{\smash{$A\leq$}}}}%
    \put(0.66438342,0.29928394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\Lambda}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{4Graphs.pdf}}%
    \put(0.29978077,0.13458395){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^1_{Ab}$}}}%
    \put(0.47783326,0.13529332){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$\Gamma^2_{Ab}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{4Graphs.pdf}}%
    \put(0.57714541,0.11755901){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\hat{\Gamma}^1_{Ab}$}}}%
    \put(0.73462611,0.13671206){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lb]{\smash{$\hat{\Gamma}^2_{Ab}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{4Graphs.pdf}}%
  \end{picture}%
\endgroup%


==> EnvelopeFig.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'EnvelopeFig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520.83864089bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42628192)%
    \put(-0.00290622,0.17123601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{EnvelopeFig.pdf}}%
    \put(0.21431475,0.00676868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{EnvelopeFig.pdf}}%
    \put(0.48428943,0.25812445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.76512515,0.23795397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p(v)$}}}%
    \put(0.64720516,0.06883181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{EnvelopeFig.pdf}}%
    \put(0.22362424,0.20226764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
  \end{picture}%
\endgroup%


==> FigBlocks.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigBlocks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{161.912627bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99123615)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FigBlocks.pdf}}%
    \put(-0.00525508,0.45955124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0.86899606,0.47302205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.26133175,0.01511256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A \leq R$}}}%
    \put(0.44350704,0.93342694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FigBlocks.pdf}}%
    \put(0.39791619,0.52364624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
  \end{picture}%
\endgroup%


==> FigForkingCalculusEx.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigForkingCalculusEx.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{286.31119385bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4612505)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FigForkingCalculusEx.pdf}}%
    \put(0.32039628,0.42438387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_4$}}}%
    \put(0.32403393,0.30389106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_3$}}}%
    \put(0.33009668,0.17276661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_2$}}}%
    \put(0.28182139,0.01112477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FigForkingCalculusEx.pdf}}%
    \put(0.46717177,0.15540968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{min}_{Ac}$}}}%
    \put(-0.00317208,0.30515182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Lambda^{min}_{Ab}$}}}%
  \end{picture}%
\endgroup%


==> FigTwoJSJs.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigTwoJSJs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{639.91556334bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22466235)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FigTwoJSJs.pdf}}%
    \put(0.15028195,0.19419358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.15091337,0.03696786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FigTwoJSJs.pdf}}%
    \put(0.22984197,0.15693929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\Lambda^{min}_{Ac}$}}}%
    \put(-0.00189234,0.12094787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\Lambda^{min}_{Ab}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FigTwoJSJs.pdf}}%
    \put(0.45739061,0.1953988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.45802202,0.03817312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FigTwoJSJs.pdf}}%
    \put(0.53695063,0.15814451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{red}\Lambda^{min}_{Ac}$}}}%
    \put(0.29575416,0.18686522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\color{blue}\Lambda^{min}_{Ab}$}}}%
  \end{picture}%
\endgroup%

